1D self-similar fractals with centro-symmetric Jacobians: asymptotics and modular data

We establish asymptotics of growing one dimensional self-similar fractal graphs, they are networks that allow multiple weighted edges between nodes, in terms of quantum central limit theorems for algebraic probability spaces in pure state. An additional structure is endowed with the repeating units of centro-symmetric Jacobians in the adjacency of a linear graph creating a self-similar fractal. The family of fractals induced by centro-symmetric Jacobians formulated as orthogonal polynomials that satisfy three term recurrence relations support such limits. The construction proceeds with the interacting fock spaces, T-algebras endowed with a quantum probability space, corresponding to the Jacobi coefficients of the recurrence relations and when some elements of the centro-symmetric matrix are constrained in a specific way we obtain, as the same Jacobian structure is repeated, the central limits. The generic formulation of Leonard pairs that form bases of conformal blocks and probablistic laplacians used in physics provide choice of centro-symmetric Jacobians widening the applicability of the result. We establish that the T-algebras of these 1D fractals, as they form a special class of distance-regular graphs, are thin and the induced association schemes are self-duals that lead to anyon systems with modular invariance.

==> G2_ToSubstt.tikz.tex <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,green,thick,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', green,thick}}
% vertices
\node[vertex] (0) at  (0,0) {0};
\node[vertex] (1) at (3.,0) {1};
\node[vertex] (2) at  (6,0) {2};
\node[vertex] (3) at (9,0) {3};


%\node at (1.5,0.8){$1$};
\node at (1.5,-0.8){$1-p$};

\node at (4.5,0.8){$p$};
\node at (4.5,-0.8){$p$};

\node at (7.5,0.8){$1-p$};
%\node at (7.5,-0.8){$1$};
%edges

%\draw[edge] (0)  to[bend left] (1) ;
\draw [red] [edge] (1) to[bend left] (0);

\draw[edge] (1)  to[bend left] (2);
\draw[edge] (2) to[bend left] (1);

\draw[edge] (2)  to[bend left] (3);
%\draw[edge] (3) to[bend left] (2); 





\end{tikzpicture}

==> NeumannG3.tikz.tex <==
\begin{tikzpicture}[scale=0.85]

\tikzset{vertex/.style = {shape=circle,green,thick,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex',green,thick}}
% vertices
\node[vertex] (0) at  (0,0) {0};
\node[vertex] (1) at (2,0) {1};
\node[vertex] (2) at  (4,0) {2};
\node[vertex] (3) at (6,0) {3};
\node[vertex] (4) at  (8,0) {4};
\node[vertex] (5) at (10,0) {5};
\node[vertex] (6) at  (12,0) {6};





%%%%%

\node at (1.,0.8){$1$};
\node at (1.,-0.8){$1-p$};

\node at (3,0.8){$p$};
\node at (3,-0.8){$p$};

\node at (5,0.8){$1-p$};
\node at (5,-0.8){$1-p$};

\node at (7,0.8){$p$};
\node at (7,-0.8){$1-p$};

\node at (9,0.8){$p$};
\node at (9,-0.8){$p$};

\node at (11,0.8){$1-p$};
\node at (11,-0.8){$p$};


%%%%%
%edges

\draw[edge] (0)  to[bend left] (1);
\draw[edge] (1) to[bend left] (0);

\draw[edge] (1)  to[bend left] (2);
\draw[edge] (2) to[bend left] (1);

\draw[edge] (2)  to[bend left] (3);
\draw[edge] (3) to[bend left] (2); 

\draw[edge] (3)  to[bend left] (4);
\draw[edge] (4) to[bend left] (3); 

\draw[edge] (4)  to[bend left] (5);
\draw[edge] (5) to[bend left] (4); 

\draw[edge] (5)  to[bend left] (6);
\draw[edge] (6) to[bend left] (5); 



\end{tikzpicture}
